Higher-order semantics for quantum programming languages with classical control

This thesis studies the categorical formalisation of quantum computing, through the prism of type theory, in a three-tier process. The first stage of our investigation involves the creation of the dagger lambda calculus, a lambda calculus for dagger compact categories. Our second contribution lifts the expressive power of the dagger lambda calculus, to that of a quantum programming language, by adding classical control in the form of complementary classical structures and dualisers. Finally, our third contribution demonstrates how our lambda calculus can be applied to various well known problems in quantum computation.

==> BellStates.tex <==
\[
% Generated with LaTeXDraw 2.0.2
% Sun Jan 18 19:49:45 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.5178125)(11.3828125,0.83)
\rput{-180.0}(5.561875,1.6){\psarc[linewidth=0.06,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{>->}(2.7809374,0.8){1.6}{-0.0}{180.0}}
\usefont{T1}{ptm}{m}{n}
\rput(2.8623438,-1.29){$d_A : I \longrightarrow A^* \otimes A$}
\usefont{T1}{ptm}{m}{n}
\rput(8.452344,-1.29){$e_A : A \otimes A^* \longrightarrow I$}
\psarc[linewidth=0.06,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-<}(8.380938,-0.8){1.6}{-0.0}{180.0}
\end{pspicture}
}
\]

==> BifunctorialityOfTensor.tex <==
\[ (g \circ f) \otimes (k \circ h) = (g \otimes k) \circ (f \otimes h) \]

\[
% Generated with LaTeXDraw 2.0.2
% Wed Jan 14 10:17:03 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.73)(5.5234375,1.73)
\definecolor{color1395b}{rgb}{1.0,1.0,0.8}
\definecolor{color1398b}{rgb}{0.8,1.0,1.0}
\usefont{T1}{ptm}{m}{n}
\rput(3.56375,-1.39){A}
\usefont{T1}{ptm}{m}{n}
\rput(3.544375,0.01){B}
\usefont{T1}{ptm}{m}{n}
\rput(3.544375,1.41){C}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.8371875,-0.1)(3.8371875,1.7)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.8371875,-1.7)(3.8371875,0.1)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color1395b](4.2371874,-0.3)(3.4371874,-1.1)
\usefont{T1}{ptm}{m}{n}
\rput(3.8045313,-0.705){\large $f$}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color1398b](4.2371874,1.1)(3.4371874,0.3)
\usefont{T1}{ptm}{m}{n}
\rput(3.8345313,0.715){\large $g$}
\usefont{T1}{ptm}{m}{n}
\rput(5.3571873,-1.39){D}
\usefont{T1}{ptm}{m}{n}
\rput(5.326875,1.41){F}
\usefont{T1}{ptm}{m}{n}
\rput(5.3392186,0.01){E}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.0371876,-0.1)(5.0371876,1.7)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.0371876,-1.7)(5.0371876,0.1)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color1395b](5.4371877,-0.3)(4.6371875,-1.1)
\usefont{T1}{ptm}{m}{n}
\rput(5.014531,-0.665){\large $h$}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color1398b](5.4371877,1.1)(4.6371875,0.3)
\usefont{T1}{ptm}{m}{n}
\rput(5.0245314,0.715){\large $k$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6690626,-0.04){\Huge =}
\usefont{T1}{ptm}{m}{n}
\rput(0.16375,-1.39){A}
\usefont{T1}{ptm}{m}{n}
\rput(0.144375,0.01){B}
\usefont{T1}{ptm}{m}{n}
\rput(0.144375,1.41){C}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.4371875,-0.1)(0.4371875,1.7)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.4371875,-1.7)(0.4371875,0.1)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color1398b](0.7971875,-0.3)(0.0371875,-1.06)
\usefont{T1}{ptm}{m}{n}
\rput(0.40453124,-0.705){\large $f$}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color1398b](0.8371875,1.1)(0.0371875,0.3)
\usefont{T1}{ptm}{m}{n}
\rput(0.43453124,0.715){\large $g$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9571875,-1.39){D}
\usefont{T1}{ptm}{m}{n}
\rput(1.926875,1.41){F}
\usefont{T1}{ptm}{m}{n}
\rput(1.9392188,0.01){E}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.6371875,-0.1)(1.6371875,1.7)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.6371875,-1.7)(1.6371875,0.1)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color1395b](2.0371876,-0.3)(1.2371875,-1.1)
\usefont{T1}{ptm}{m}{n}
\rput(1.6145313,-0.665){\large $h$}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color1395b](2.0371876,1.1)(1.2371875,0.3)
\usefont{T1}{ptm}{m}{n}
\rput(1.6245313,0.715){\large $k$}
\end{pspicture}
}
\]

Moreover, it should also be evident that the tensor preserves identities:
\[ id_{A \otimes B} = id_A \otimes id_B \]

\[
% Generated with LaTeXDraw 2.0.2
% Wed Jan 14 10:25:13 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.83)(1.4575,0.83)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.3971875,-0.8)(0.3971875,0.8)
\usefont{T1}{ptm}{m}{n}
\rput(0.12375,-0.09){A}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.9971875,-0.8)(0.9971875,0.8)
\usefont{T1}{ptm}{m}{n}
\rput(1.304375,-0.09){B}
\end{pspicture}
}
\]


==> BlackDots.tex <==
%{\textcolor{white}{\boldmath$\psi$\unboldmath}}
%{\textcolor{white}{\boldmath$\psi^\dag$\unboldmath}}
\[
% Generated with LaTeXDraw 2.0.2
% Sun Jan 18 19:57:27 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.945)(9.182813,0.915)
\psline[linewidth=0.04cm](0.4009375,0.485)(0.4009375,-0.115)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](0.4009375,-0.215){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(0.39234376,-0.245){\textcolor{white}{\boldmath$\psi$\unboldmath}}
\usefont{T1}{ptm}{m}{n}
\rput(1.62,-0.135){\LARGE $:=$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1275,0.495){A}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.8009374,-0.315)(2.8009374,0.885)
\rput{-180.0}(5.601875,-1.03){\pstriangle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](2.8009374,-0.915)(1.0,0.8)}
\usefont{T1}{ptm}{m}{n}
\rput(2.7923439,-0.405){$\psi$}
\usefont{T1}{ptm}{m}{n}
\rput(8.7275,-0.505){A}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(8.400937,-0.915)(8.400937,0.485)
\pstriangle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](8.400937,0.085)(1.0,0.8)
\usefont{T1}{ptm}{m}{n}
\rput(8.332344,0.375){$\psi^\dag$}
\psline[linewidth=0.04cm](6.0009375,0.085)(6.0009375,-0.515)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](6.0009375,0.185){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(6.012344,0.155){\textcolor{white}{\boldmath$\psi^\dag$\unboldmath}}
\usefont{T1}{ptm}{m}{n}
\rput(7.22,-0.135){\LARGE $:=$}
\usefont{T1}{ptm}{m}{n}
\rput(4.4035935,-0.18){\large and}
\end{pspicture}
}
\]


==> BrasKetsScalars.tex <==
\begin{center}
$\psi : I \rightarrow A$ \hskip 1.2cm $\phi^\dag : A \rightarrow I$ \hskip 1.2cm $\phi^\dag \circ \psi : I \rightarrow I$
\end{center}
\[
% Generated with LaTeXDraw 2.0.2
% Sun Jan 18 19:48:30 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.945)(7.3098593,0.915)
\usefont{T1}{ptm}{m}{n}
\rput(0.8145469,0.495){A}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.4879844,-0.315)(0.4879844,0.885)
\rput{-180.0}(0.9759688,-1.03){\pstriangle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](0.4879844,-0.915)(1.0,0.8)}
\usefont{T1}{ptm}{m}{n}
\rput(0.47939062,-0.405){$\psi$}
\usefont{T1}{ptm}{m}{n}
\rput(3.8145468,-0.505){A}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{>-}(3.4879844,-0.915)(3.4879844,0.485)
\pstriangle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](3.4879844,0.085)(1.0,0.8)
\usefont{T1}{ptm}{m}{n}
\rput(3.4393907,0.375){$\phi^\dag$}
\psline[linewidth=0.06cm](6.487984,-0.315)(6.487984,0.485)
\pstriangle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](6.4879847,0.085)(1.0,0.8)
\rput{-180.0}(12.975968,-1.03){\pstriangle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](6.4879847,-0.915)(1.0,0.8)}
\usefont{T1}{ptm}{m}{n}
\rput(6.4793906,-0.405){$\psi$}
\usefont{T1}{ptm}{m}{n}
\rput(6.4393907,0.375){$\phi^\dag$}
\end{pspicture}
}
\]


==> Closure.tex <==
\[ ev_{A,B} \circ \left(\Lambda(f) \otimes id_A\right) = f \]
\[
% Generated with LaTeXDraw 2.0.2
% Thu Jan 15 21:55:38 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9947656)(5.5028124,1.9947656)
\usefont{T1}{ptm}{m}{n}
\rput(2.0023437,1.5330468){$C \otimes A$}
\usefont{T1}{ptm}{m}{n}
\rput(2.0623438,-1.4669532){$(A \multimap B) \otimes A$}
\usefont{T1}{ptm}{m}{n}
\rput(5.162344,-1.4669532){$B$}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.9809375,-1.2769531)(1.9809375,1.3230469)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3809376,-1.4769531)(4.9809375,-1.4769531)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1809375,1.3230469)(4.9809375,-1.2769531)
\usefont{T1}{ptm}{m}{n}
\rput(3.6023438,0.33304688){$f$}
\usefont{T1}{ptm}{m}{n}
\rput{-270.0}(1.7547656,-1.7280469){\rput(1.7223438,0.033046875){$\Lambda(f) \otimes id_A$}}
\usefont{T1}{ptm}{m}{n}
\rput(4.1723437,-1.7669531){$ev_{A,B}$}
\end{pspicture}
}
\]


==> Complementarity.tex <==
\[
% Generated with LaTeXDraw 2.0.2
% Sun Jan 18 22:08:04 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.7)(9.742812,2.7)
\usefont{T1}{ptm}{m}{n}
\rput(2.6854687,-1.715){\huge =}
\psarc[linewidth=0.04](1.2009375,-1.84){0.6}{-0.0}{180.0}
\psline[linewidth=0.04cm](1.2009375,-0.22)(1.2009375,-1.08)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](1.2009375,-1.14){0.3}
\psline[linewidth=0.04cm](0.6009375,-1.78)(0.6009375,-2.32)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](0.6009375,-2.4){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(0.6123437,-2.41){$\alpha$}
\psline[linewidth=0.04cm](1.8009375,-1.8)(1.8009375,-2.32)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](1.8009375,-2.4){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(1.8323437,-2.41){$\alpha_*$}
\psline[linewidth=0.04cm](3.6009376,-0.62)(3.6009376,-1.48)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](3.6009376,-1.62){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(7.885469,-1.715){\huge =}
\psarc[linewidth=0.04](6.4009376,-1.84){0.6}{-0.0}{180.0}
\psline[linewidth=0.04cm](6.4009376,-0.22)(6.4009376,-1.08)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](6.4009376,-1.14){0.3}
\psline[linewidth=0.04cm](5.8009377,-1.78)(5.8009377,-2.32)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](5.8009377,-2.4){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(5.7723436,-2.41){$\beta$}
\psline[linewidth=0.04cm](7.0009375,-1.8)(7.0009375,-2.32)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](7.0009375,-2.4){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(6.992344,-2.41){$\beta_*$}
\psline[linewidth=0.04cm](8.800938,-0.62)(8.800938,-1.48)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](8.800938,-1.62){0.3}
\psline[linewidth=0.04cm](1.2009375,1.88)(1.2009375,1.28)
\psarc[linewidth=0.04](1.2009375,2.68){0.6}{-180.0}{0.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](1.2009375,1.98){0.3}
\psline[linewidth=0.04cm](3.2009375,2.02)(3.2009375,1.48)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](3.2009375,1.4){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(3.2123437,1.39){$\alpha$}
\psline[linewidth=0.04cm](4.0009375,2.02)(4.0009375,1.48)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](4.0009375,1.4){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(4.012344,1.39){$\alpha$}
\psline[linewidth=0.04cm](1.2009375,1.42)(1.2009375,0.88)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](1.2009375,0.8){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(1.2123437,0.79){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(2.2854688,1.485){\huge =}
\psline[linewidth=0.04cm](6.4009376,1.42)(6.4009376,0.88)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](6.4009376,0.8){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(6.3723435,0.79){$\beta$}
\psline[linewidth=0.04cm](9.200937,2.02)(9.200937,1.48)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](9.200937,1.4){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(9.172344,1.39){$\beta$}
\psline[linewidth=0.04cm](8.400937,2.02)(8.400937,1.48)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](8.400937,1.4){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(8.372344,1.39){$\beta$}
\psline[linewidth=0.04cm](6.4009376,1.88)(6.4009376,1.28)
\psarc[linewidth=0.04](6.4009376,2.68){0.6}{-180.0}{0.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=red](6.4009376,1.98){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(7.485469,1.485){\huge =}
\end{pspicture}
}
\]


==> DecoratedSpider.tex <==
\[
% Generated with LaTeXDraw 2.0.2
% Sat Jan 17 18:57:01 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9076562)(3.47125,1.9076562)
\rput{-180.0}(3.370625,2.2184374){\psarc[linewidth=0.06](1.6853125,1.1092187){1.0}{-0.0}{180.0}}
\rput{-180.0}(3.370625,3.2184374){\psarc[linewidth=0.06](1.6853125,1.6092187){1.5}{-0.0}{180.0}}
\psdots[dotsize=0.12](0.4853125,1.4092188)
\psdots[dotsize=0.12](0.7853125,1.4092188)
\psdots[dotsize=0.12](1.0853125,1.4092188)
\psdots[dotsize=0.12](1.3853126,1.4092188)
\psdots[dotsize=0.12](1.6853125,1.4092188)
\psdots[dotsize=0.12](1.9853125,1.4092188)
\psdots[dotsize=0.12](2.2853124,1.4092188)
\psdots[dotsize=0.12](2.5853126,1.4092188)
\psdots[dotsize=0.12](2.8853126,1.4092188)
\psdots[dotsize=0.12](1.3853126,0.9092187)
\psdots[dotsize=0.12](1.6853125,0.9092187)
\psdots[dotsize=0.12](1.9853125,0.9092187)
\psarc[linewidth=0.06](1.6853125,-1.0907812){1.0}{-0.0}{180.0}
\psarc[linewidth=0.06](1.6853125,-1.5907812){1.5}{-0.0}{180.0}
\psdots[dotsize=0.12,dotangle=-180.0](2.8853126,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](2.5853126,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](2.2853124,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](1.9853125,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](1.6853125,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](1.3853126,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](1.0853125,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](0.7853125,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](0.4853125,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](1.9853125,-0.8907812)
\psdots[dotsize=0.12,dotangle=-180.0](1.6853125,-0.8907812)
\psdots[dotsize=0.12,dotangle=-180.0](1.3853126,-0.8907812)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](1.6853125,0.00921875){0.5}
\usefont{T1}{ptm}{m}{n}
\rput(1.6695312,1.7192187){$m$ outputs}
\usefont{T1}{ptm}{m}{n}
\rput(1.6195313,-1.6807812){$n$ inputs}
\usefont{T1}{ptm}{m}{n}
\rput(1.7009375,-0.04578125){\scriptsize $\displaystyle\bigodot_i \psi_i$}
\end{pspicture}
}
\]


==> Frobenius.tex <==
\[
% Generated with LaTeXDraw 2.0.2
% Fri Jan 16 17:33:34 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(4.5,0)(11.225312,3.07)
\psline[linewidth=0.04cm](3.6053126,0.95)(3.6053126,0.35)
\psarc[linewidth=0.04](3.6053126,1.75){0.6}{-180.0}{0.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](3.6053126,1.05){0.3}
\psline[linewidth=0.04cm](4.8053126,3.05)(4.8053126,2.45)
\psarc[linewidth=0.04](4.8053126,1.65){0.6}{-0.0}{180.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](4.8053126,2.35){0.3}
\psline[linewidth=0.04cm](3.0053124,1.63)(3.0053124,3.03)
\psline[linewidth=0.04cm](5.4053125,1.73)(5.4053125,0.33)
\psline[linewidth=0.04cm](10.605312,0.95)(10.605312,0.35)
\psarc[linewidth=0.04](10.605312,1.75){0.6}{-180.0}{0.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](10.605312,1.05){0.3}
\psline[linewidth=0.04cm](9.405313,3.05)(9.405313,2.45)
\psarc[linewidth=0.04](9.405313,1.65){0.6}{-0.0}{180.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](9.405313,2.35){0.3}
\psline[linewidth=0.04cm](8.805312,1.73)(8.805312,0.33)
\psline[linewidth=0.04cm](11.205313,1.63)(11.205313,3.03)
\psline[linewidth=0.04cm](7.1053123,2.25)(7.1053123,1.65)
\psarc[linewidth=0.04](7.1053123,3.05){0.6}{-180.0}{0.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](7.1053123,2.35){0.3}
\psline[linewidth=0.04cm](7.1053123,1.75)(7.1053123,1.15)
\psarc[linewidth=0.04](7.1053123,0.35){0.6}{-0.0}{180.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](7.1053123,1.05){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(5.989844,1.535){\huge =}
\usefont{T1}{ptm}{m}{n}
\rput(8.189844,1.535){\huge =}
\end{pspicture}
}
\]


==> Fusion.tex <==
\[
% Generated with LaTeXDraw 2.0.2
% Sat Jan 17 15:08:32 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.19)(5.0028124,1.19)
\psline[linewidth=0.04cm](1.0009375,1.17)(1.0009375,0.57)
\psarc[linewidth=0.04](1.0009375,-0.23){0.6}{-0.0}{180.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](1.0009375,0.47){0.3}
\psline[linewidth=0.04cm](0.4009375,-0.19)(0.4009375,-0.79)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](0.4009375,-0.89){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(0.39234376,-0.9){\textcolor{white}{\boldmath$\psi$\unboldmath}}
\psline[linewidth=0.04cm](1.6009375,-0.19)(1.6009375,-0.79)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](1.6009375,-0.89){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(1.5923438,-0.9){\textcolor{white}{\boldmath$\phi$\unboldmath}}
\usefont{T1}{ptm}{m}{n}
\rput(2.4854689,-0.045){\huge =}
\psline[linewidth=0.04cm](3.7009375,0.15)(3.7009375,0.95)
\psellipse[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](3.7009375,0.05)(0.6,0.3)
\usefont{T1}{ptm}{m}{n}
\rput(3.6723437,0.06){\textcolor{white}{\boldmath$\psi\!\odot\!\phi$\unboldmath}}
\end{pspicture}
}
\]


==> GreenLiftingStates.tex <==
%{\textcolor{white}{\boldmath$\psi$\unboldmath}}
%{\textcolor{white}{\boldmath$\psi^\dag$\unboldmath}}
%{\textcolor{white}{\boldmath$\psi_*$\unboldmath}}
\[
% Generated with LaTeXDraw 2.0.2
% Sun Jan 18 20:33:51 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.67)(10.360937,2.67)
\psline[linewidth=0.04cm](3.2409375,2.65)(3.2409375,2.05)
\psarc[linewidth=0.04](3.2409375,1.23){0.6}{-0.0}{180.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](3.2409375,1.93){0.3}
\psline[linewidth=0.04cm](2.6409376,1.29)(2.6409376,0.75)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](2.6409376,0.65){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(2.6323438,0.64){\textcolor{white}{\boldmath$\psi$\unboldmath}}
\psline[linewidth=0.04cm](3.8409376,1.27)(3.8409376,0.35)
\usefont{T1}{ptm}{m}{n}
\rput(1.7254688,1.455){\huge =}
\psline[linewidth=0.04cm](0.6409375,2.65)(0.6409375,0.35)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](0.6409375,1.51){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(0.63234377,1.5){$\psi$}
\psline[linewidth=0.04cm](3.2409375,-2.05)(3.2409375,-2.65)
\psarc[linewidth=0.04](3.2409375,-1.25){0.6}{-180.0}{0.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](3.2409375,-1.95){0.3}
\psline[linewidth=0.04cm](2.6409376,-0.75)(2.6409376,-1.35)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](2.6409376,-0.65){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(2.6523438,-0.68){\textcolor{white}{\boldmath$\psi^\dag$\unboldmath}}
\psline[linewidth=0.04cm](3.8409376,-0.35)(3.8409376,-1.35)
\psline[linewidth=0.04cm](7.1409373,-0.35)(7.1409373,-0.95)
\psarc[linewidth=0.04](7.1409373,-1.77){0.6}{-0.0}{180.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](7.1409373,-1.07){0.3}
\psline[linewidth=0.04cm](7.7409377,-1.73)(7.7409377,-2.65)
\psarc[linewidth=0.04](5.9409375,-1.73){0.6}{-180.0}{0.0}
\psline[linewidth=0.04cm](5.3409376,-1.15)(5.3409376,-1.75)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](5.3409376,-1.05){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(5.3523436,-1.08){\textcolor{white}{\boldmath$\psi^\dag$\unboldmath}}
\psline[linewidth=0.04cm](9.740937,-0.35)(9.740937,-0.95)
\psarc[linewidth=0.04](9.740937,-1.77){0.6}{-0.0}{180.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](9.740937,-1.07){0.3}
\psline[linewidth=0.04cm](9.140938,-1.71)(9.140938,-2.25)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](9.140938,-2.35){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(9.112344,-2.36){\textcolor{white}{\boldmath$\psi_*$\unboldmath}}
\psline[linewidth=0.04cm](10.340938,-1.73)(10.340938,-2.65)
\usefont{T1}{ptm}{m}{n}
\rput(4.525469,-1.545){\huge =}
\usefont{T1}{ptm}{m}{n}
\rput(8.325469,-1.545){\huge =}
\psline[linewidth=0.04cm](0.6409375,-0.35)(0.6409375,-2.65)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](0.6409375,-1.49){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(0.6123437,-1.5){$\psi_*$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7254688,-1.545){\huge =}
\end{pspicture}
}
\]


==> MonoidalCoherence.tex <==
\[
% Generated with LaTeXDraw 2.0.8
% Wed Oct 09 11:23:31 BST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.706704)(14.542812,4.7130847)
\usefont{T1}{ptm}{m}{n}
\rput(7.3323436,4.4543896){$(A \otimes B) \otimes (C \otimes D)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9323437,2.2543893){$A \otimes (B \otimes (C \otimes D))$}
\usefont{T1}{ptm}{m}{n}
\rput(11.732344,2.2543893){$((A \otimes B) \otimes C) \otimes D$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9323437,-0.5456106){$A \otimes ((B \otimes C) \otimes D)$}
\usefont{T1}{ptm}{m}{n}
\rput(11.732344,-0.5456106){$(A \otimes (B \otimes C)) \otimes D$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.9809375,1.9443893)(2.9809375,-0.25561062)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(11.780937,1.9443893)(11.780937,-0.25561062)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.7809377,-0.5556106)(9.980938,-0.5556106)
\usefont{T1}{ptm}{m}{n}
\rput{23.539944}(1.7754987,-1.4517372){\rput(4.3523436,3.5543895){$\alpha_{A, B, C \otimes D}$}}
\usefont{T1}{ptm}{m}{n}
\rput{-23.857168}(-0.60100454,4.424468){\rput(10.152344,3.6543894){$\alpha_{A \otimes B, C, D}$}}
\usefont{T1}{ptm}{m}{n}
\rput(7.3523436,-0.34561062){$\alpha_{A, B \otimes C, D}$}
\usefont{T1}{ptm}{m}{n}
\rput{-270.0}(3.5261083,-1.8567044){\rput(2.6723437,0.85438937){$id_A \otimes \alpha_{B,C,D}$}}
\usefont{T1}{ptm}{m}{n}
\rput{-90.0}(11.256704,12.926107){\rput(12.072344,0.85438937){$\alpha_{A,B,C} \otimes id_D$}}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.9809375,2.5443895)(6.5809374,4.144389)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(11.780937,2.5443895)(8.180938,4.144389)
\usefont{T1}{ptm}{m}{n}
\rput(7.6023436,-1.7456106){$A \otimes (I \otimes B)$}
\usefont{T1}{ptm}{m}{n}
\rput(12.002344,-1.7456106){$(A \otimes I) \otimes B$}
\usefont{T1}{ptm}{m}{n}
\rput(7.6023436,-3.9456105){$A \otimes B$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.780937,-1.7556106)(10.780937,-1.7556106)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.5809374,-2.0556107)(7.5809374,-3.6556106)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.980938,-2.0556107)(7.9809375,-3.6556106)
\usefont{T1}{ptm}{m}{n}
\rput(9.742344,-1.4456106){$\alpha_{A, I, B}$}
\usefont{T1}{ptm}{m}{n}
\rput{21.993166}(-0.4415648,-4.058219){\rput(10.202344,-3.1456106){$\rho_A \otimes id_B$}}
\usefont{T1}{ptm}{m}{n}
\rput{-270.0}(4.5361085,-10.066705){\rput(7.282344,-2.7456107){$id_A \otimes \lambda_B$}}
\usefont{T1}{ptm}{m}{n}
\rput(3.6323438,-1.7456106){$\lambda_I = \rho_I : I \otimes I \longrightarrow I$}
\end{pspicture}
}
\]

==> MonoidalCoherencePentagon.tex <==
\[
% Generated with LaTeXDraw 2.0.2
% Thu Jan 15 12:57:30 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(4,0)(10.582812,4.382969)
\usefont{T1}{ptm}{m}{n}
\rput(7.3723435,4.1945314){$(A \otimes B) \otimes (C \otimes D)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9723437,1.9945313){$A \otimes (B \otimes (C \otimes D))$}
\usefont{T1}{ptm}{m}{n}
\rput(11.772344,1.9945313){$((A \otimes B) \otimes C) \otimes D$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9723437,-0.80546874){$A \otimes ((B \otimes C) \otimes D)$}
\usefont{T1}{ptm}{m}{n}
\rput(11.772344,-0.80546874){$(A \otimes (B \otimes C)) \otimes D$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.0209374,1.6845312)(3.0209374,-0.5154688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(11.820937,1.6845312)(11.820937,-0.5154688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.8209376,-0.8154687)(10.020938,-0.8154687)
\usefont{T1}{ptm}{m}{n}
\rput(4.4623437,3.1945312){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(10.262343,3.1945312){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(7.262344,-0.60546875){$a$}
\usefont{T1}{ptm}{m}{n}
\rput{-270.0}(3.2314062,-2.0314062){\rput(2.6123438,0.59453124){$id \otimes a$}}
\usefont{T1}{ptm}{m}{n}
\rput{-90.0}(11.631406,12.831407){\rput(12.212344,0.59453124){$a \otimes id$}}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.0209374,2.2845314)(6.6209373,3.8845313)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(11.820937,2.2845314)(8.220938,3.8845313)
\end{pspicture}
}
\]


==> Spider.tex <==
\[
% Generated with LaTeXDraw 2.0.2
% Fri Jan 16 10:04:58 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9076562)(3.06,1.9076562)
\rput{-180.0}(3.06,2.2184374){\psarc[linewidth=0.06](1.53,1.1092187){1.0}{0.0}{180.0}}
\rput{-180.0}(3.06,3.2184374){\psarc[linewidth=0.06](1.53,1.6092187){1.5}{0.0}{180.0}}
\psdots[dotsize=0.12](0.33,1.4092188)
\psdots[dotsize=0.12](0.63,1.4092188)
\psdots[dotsize=0.12](0.93,1.4092188)
\psdots[dotsize=0.12](1.23,1.4092188)
\psdots[dotsize=0.12](1.53,1.4092188)
\psdots[dotsize=0.12](1.83,1.4092188)
\psdots[dotsize=0.12](2.13,1.4092188)
\psdots[dotsize=0.12](2.43,1.4092188)
\psdots[dotsize=0.12](2.73,1.4092188)
\psdots[dotsize=0.12](1.23,0.9092187)
\psdots[dotsize=0.12](1.53,0.9092187)
\psdots[dotsize=0.12](1.83,0.9092187)
\psarc[linewidth=0.06](1.53,-1.0907812){1.0}{0.0}{180.0}
\psarc[linewidth=0.06](1.53,-1.5907812){1.5}{0.0}{180.0}
\psdots[dotsize=0.12,dotangle=-180.0](2.73,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](2.43,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](2.13,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](1.83,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](1.53,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](1.23,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](0.93,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](0.63,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](0.33,-1.3907813)
\psdots[dotsize=0.12,dotangle=-180.0](1.83,-0.8907812)
\psdots[dotsize=0.12,dotangle=-180.0](1.53,-0.8907812)
\psdots[dotsize=0.12,dotangle=-180.0](1.23,-0.8907812)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](1.53,0.00921875){0.5}
\usefont{T1}{ptm}{m}{n}
\rput(1.5142188,1.7192187){$m$ outputs}
\usefont{T1}{ptm}{m}{n}
\rput(1.4642187,-1.6807812){$n$ inputs}
\end{pspicture}
}
\]


==> Swap.tex <==
\[
% Generated with LaTeXDraw 2.0.2
% Fri Jan 16 00:48:32 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.4453125)(13.2925,2.43)
\definecolor{color121b}{rgb}{0.8,1.0,1.0}
\definecolor{color131b}{rgb}{1.0,1.0,0.8}
\psline[linewidth=0.06cm](0.3965625,-2.4)(0.3965625,-1.4)
\psline[linewidth=0.06cm](0.3965625,-1.4)(1.3965625,-0.4)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.3965625,-0.4)(1.3965625,0.2)
\psline[linewidth=0.06cm](1.3965625,-2.4)(1.3965625,-1.4)
\psline[linewidth=0.06cm](1.3965625,-1.4)(0.3965625,-0.4)
\usefont{T1}{ptm}{m}{n}
\rput(0.15125,-1.865){\large A}
\usefont{T1}{ptm}{m}{n}
\rput(1.7276562,-1.865){\large B}
\psline[linewidth=0.06cm](0.3965625,0.4)(1.3965625,1.4)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.3965625,1.4)(1.3965625,2.4)
\psline[linewidth=0.06cm](1.3965625,-0.2)(1.3965625,0.4)
\psline[linewidth=0.06cm](1.3965625,0.4)(0.3965625,1.4)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.3965625,1.4)(0.3965625,2.4)
\usefont{T1}{ptm}{m}{n}
\rput(2.8284376,-0.14){\Huge =}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.1965623,-2.4)(4.1965623,2.4)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.1965623,-2.4)(5.1965623,2.4)
\usefont{T1}{ptm}{m}{n}
\rput(0.12765625,-0.065){\large B}
\usefont{T1}{ptm}{m}{n}
\rput(1.7276562,1.935){\large B}
\usefont{T1}{ptm}{m}{n}
\rput(1.75125,-0.065){\large A}
\usefont{T1}{ptm}{m}{n}
\rput(0.15125,1.935){\large A}
\usefont{T1}{ptm}{m}{n}
\rput(3.75125,1.935){\large A}
\usefont{T1}{ptm}{m}{n}
\rput(5.527656,1.935){\large B}
\usefont{T1}{ptm}{m}{n}
\rput(7.90375,-0.69){B}
\usefont{T1}{ptm}{m}{n}
\rput(7.923125,-2.29){A}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.196563,-2.4)(8.196563,-0.4)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color121b](8.556562,-1.0)(7.7965627,-1.76)
\usefont{T1}{ptm}{m}{n}
\rput(8.163906,-1.405){\large $f$}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.196563,-2.4)(9.196563,-0.4)
\usefont{T1}{ptm}{m}{n}
\rput(9.50375,-2.29){C}
\usefont{T1}{ptm}{m}{n}
\rput(9.516562,-0.69){D}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color131b](9.556562,-1.0)(8.796562,-1.76)
\usefont{T1}{ptm}{m}{n}
\rput(9.193906,-1.385){\large $g$}
\usefont{T1}{ptm}{m}{n}
\rput(5.527656,-1.865){\large B}
\usefont{T1}{ptm}{m}{n}
\rput(3.75125,-1.865){\large A}
\psline[linewidth=0.06cm](8.196563,-0.6)(8.196563,0.4)
\psline[linewidth=0.06cm](8.196563,0.4)(9.196563,1.4)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.196563,1.4)(9.196563,2.4)
\psline[linewidth=0.06cm](9.196563,-0.6)(9.196563,0.4)
\psline[linewidth=0.06cm](9.196563,0.4)(8.196563,1.4)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.196563,1.4)(8.196563,2.4)
\psline[linewidth=0.06cm](11.796562,-2.4)(11.796562,-1.4)
\psline[linewidth=0.06cm](11.796562,-1.4)(12.796562,-0.4)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.796562,-0.4)(12.796562,0.6)
\psline[linewidth=0.06cm](12.796562,-2.4)(12.796562,-1.4)
\psline[linewidth=0.06cm](12.796562,-1.4)(11.796562,-0.4)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.796562,-0.4)(11.796562,0.6)
\usefont{T1}{ptm}{m}{n}
\rput(13.10375,2.11){B}
\usefont{T1}{ptm}{m}{n}
\rput(13.123125,0.51){A}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.796562,0.4)(12.796562,2.4)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color121b](13.156563,1.8)(12.396563,1.04)
\usefont{T1}{ptm}{m}{n}
\rput(12.7639065,1.395){\large $f$}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.796562,0.4)(11.796562,2.4)
\usefont{T1}{ptm}{m}{n}
\rput(11.50375,0.51){C}
\usefont{T1}{ptm}{m}{n}
\rput(11.516562,2.11){D}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color131b](12.156563,1.8)(11.396563,1.04)
\usefont{T1}{ptm}{m}{n}
\rput(11.793906,1.415){\large $g$}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.3965625,-0.4)(0.3965625,0.2)
\psline[linewidth=0.06cm](0.3965625,-0.2)(0.3965625,0.4)
\usefont{T1}{ptm}{m}{n}
\rput(7.9165626,1.91){D}
\usefont{T1}{ptm}{m}{n}
\rput(9.50375,1.91){B}
\usefont{T1}{ptm}{m}{n}
\rput(13.10375,-2.09){C}
\usefont{T1}{ptm}{m}{n}
\rput(11.523125,-2.09){A}
\usefont{T1}{ptm}{m}{n}
\rput(10.428437,-0.14){\Huge =}
\end{pspicture}
}
\]
\begin{center}
$\sigma_{A,B} \circ \sigma_{A,B} = id_A \otimes id_B$ \hskip 3cm $\sigma_{B,D} \circ (f \otimes g) = (g \otimes f) \circ \sigma_{A,C}$
\end{center}


==> Symmetry.tex <==
\[
% Generated with LaTeXDraw 2.0.8
% Sun Oct 13 07:14:32 BST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.8677344)(14.002812,3.8677344)
\usefont{T1}{ptm}{m}{n}
\rput(1.8623438,0.3060156){$(A \otimes B) \otimes C$}
\usefont{T1}{ptm}{m}{n}
\rput(12.062344,0.3060156){$(C \otimes A) \otimes B$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.1809375,0.29601562)(5.9809375,0.29601562)
\usefont{T1}{ptm}{m}{n}
\rput{-90.57707}(0.05250093,3.424631){\rput(1.7023437,1.7060156){$\alpha_{A,B,C}$}}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.9809375,2.7960157)(1.9809375,0.59601563)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.180938,2.7960157)(12.180938,0.59601563)
\usefont{T1}{ptm}{m}{n}
\rput(1.8623438,3.1060157){$A \otimes (B \otimes C)$}
\usefont{T1}{ptm}{m}{n}
\rput(12.062344,3.1060157){$(A \otimes C) \otimes B$}
\usefont{T1}{ptm}{m}{n}
\rput{-90.0}(10.755078,14.127734){\rput(12.422344,1.7060156){$\sigma_{A,C} \otimes id_B$}}
\usefont{T1}{ptm}{m}{n}
\rput(7.262344,3.1060157){$A \otimes (C \otimes B)$}
\usefont{T1}{ptm}{m}{n}
\rput(7.262344,0.3060156){$C \otimes (A \otimes B)$}
\usefont{T1}{ptm}{m}{n}
\rput(9.702344,0.10601562){$\alpha_{C,A,B}$}
\usefont{T1}{ptm}{m}{n}
\rput(9.702344,3.4060156){$\alpha_{A,C,B}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.552344,0.10601562){$\sigma_{A \otimes B, C}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.5223436,3.4060156){$id_A \otimes \sigma_{B,C}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.1809375,3.0960157)(5.9809375,3.0960157)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.580937,3.0960157)(10.780937,3.0960157)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.580937,0.29601562)(10.780937,0.29601562)
\usefont{T1}{ptm}{m}{it}
\rput(1.9014063,-1.0939844){$A \otimes B$}
\usefont{T1}{ptm}{m}{n}
\rput(5.4023438,-1.0939844){$B \otimes A$}
\usefont{T1}{ptm}{m}{it}
\rput(5.4014063,-3.6939843){$A \otimes B$}
\usefont{T1}{ptm}{m}{it}
\rput(12.151406,-1.0939844){$I \otimes A$}
\usefont{T1}{ptm}{m}{it}
\rput(9.051406,-1.0939844){$A \otimes I$}
\usefont{T1}{ptm}{m}{it}
\rput(9.061406,-3.6939843){$A$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.080937,-1.4039844)(9.080937,-3.4039843)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.680938,-1.1039844)(11.580937,-1.1039844)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.980938,-1.4039844)(9.280937,-3.4039843)
\usefont{T1}{ptm}{m}{n}
\rput(10.602344,-0.8939844){$\sigma_{A,I}$}
\usefont{T1}{ptm}{m}{n}
\rput{36.866886}(0.5998461,-7.0270395){\rput(10.822344,-2.5939844){$\lambda_A$}}
\usefont{T1}{ptm}{m}{n}
\rput{90.46118}(6.6191354,-11.193414){\rput(8.842343,-2.2939844){$\rho_A$}}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5809374,-1.1039844)(4.7809377,-1.1039844)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.3809376,-1.4039844)(5.3809376,-3.4039843)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.9809375,-1.4039844)(5.1809373,-3.4039843)
\usefont{T1}{ptm}{m}{n}
\rput(3.6623437,-0.8939844){$\sigma_{A,B}$}
\usefont{T1}{ptm}{m}{n}
\rput{-89.14804}(7.911822,3.2030058){\rput(5.5623436,-2.3939843){$\sigma_{B,A}$}}
\usefont{T1}{ptm}{m}{n}
\rput{-32.523285}(1.9308116,1.3919636){\rput(3.3323438,-2.5939844){$id_{A,B}$}}
\end{pspicture}
}
\]


==> Teleportation.tex <==
\[
% Generated with LaTeXDraw 2.0.2
% Sun Jan 18 18:50:49 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.12)(12.82,1.12)
\rput{-180.0}(6.0,0.0){\psarc[linewidth=0.04](3.0,0.0){1.0}{-0.0}{180.0}}
\psarc[linewidth=0.04](1.0,-0.1){1.0}{-0.0}{180.0}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{>-}(0.0,-1.1)(0.0,0.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.0,-0.1)(4.0,1.0)
\usefont{T1}{ptm}{m}{n}
\rput(4.631875,-0.04){\Huge =}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.4,-1.1)(5.4,1.1)
\rput{-180.0}(16.8,0.0){\psarc[linewidth=0.04](8.4,0.0){1.0}{-0.0}{180.0}}
\psarc[linewidth=0.04](10.4,-0.1){1.0}{-0.0}{180.0}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(11.4,-1.1)(11.4,0.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{-<}(7.4,-0.1)(7.4,1.0)
\usefont{T1}{ptm}{m}{n}
\rput(12.031875,-0.04){\Huge =}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(12.8,-1.1)(12.8,1.1)
\end{pspicture}
}
\]


==> TensorAssociativity.tex <==
\[
% Generated with LaTeXDraw 2.0.2
% Wed Jan 14 09:48:19 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.0376563)(3.2515626,1.0376563)
\definecolor{color868b}{rgb}{0.8,1.0,1.0}
\definecolor{color886b}{rgb}{1.0,1.0,0.8}
\definecolor{color898b}{rgb}{0.8,0.8,1.0}
\usefont{T1}{ptm}{m}{n}
\rput(0.7071875,0.71765625){B}
\usefont{T1}{ptm}{m}{n}
\rput(0.7265625,-0.88234377){A}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.4,-0.9923437)(0.4,1.0076562)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color868b](0.76,0.40765625)(0.0,-0.35234374)
\usefont{T1}{ptm}{m}{n}
\rput(0.36734375,0.00265625){\large $f$}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.6,-0.9923437)(1.6,1.0076562)
\usefont{T1}{ptm}{m}{n}
\rput(1.9071875,-0.88234377){C}
\usefont{T1}{ptm}{m}{n}
\rput(1.92,0.71765625){D}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color886b](2.0,0.40765625)(1.2,-0.39234376)
\usefont{T1}{ptm}{m}{n}
\rput(1.5973438,0.02265625){\large $g$}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.8,-0.9923437)(2.8,1.0076562)
\usefont{T1}{ptm}{m}{n}
\rput(3.1020312,-0.88234377){E}
\usefont{T1}{ptm}{m}{n}
\rput(3.0896876,0.71765625){F}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color898b](3.2,0.40765625)(2.4,-0.39234376)
\usefont{T1}{ptm}{m}{n}
\rput(2.7773438,0.04265625){\large $h$}
\end{pspicture}
}
\]


==> Unbiasedness.tex <==
%{\textcolor{white}{\boldmath$\alpha$\unboldmath}}
%{\textcolor{white}{\boldmath$\alpha^\dag$\unboldmath}}
\[
% Generated with LaTeXDraw 2.0.2
% Sun Jan 18 21:20:22 GMT 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2)(8.640938,2.22)
\psline[linewidth=0.04cm](2.1409376,2.2)(2.1409376,1.3)
\psline[linewidth=0.04cm](6.2409377,-0.4)(6.2409377,1.1)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](6.2409377,-0.5){0.5}
\usefont{T1}{ptm}{m}{n}
\rput(6.2765627,-0.555){\scriptsize $\alpha\!\odot\!\alpha_*$}
\psline[linewidth=0.04cm](1.5409375,0.1)(1.5409375,-0.5)
\psarc[linewidth=0.04](1.5409375,-1.32){0.6}{-0.0}{180.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](1.5409375,-0.62){0.3}
\psline[linewidth=0.04cm](0.9409375,-1.26)(0.9409375,-1.8)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](0.9409375,1.9){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(0.95234376,1.89){\textcolor{white}{\boldmath$\alpha^\dag$\unboldmath}}
\psline[linewidth=0.04cm](2.1409376,-1.28)(2.1409376,-1.8)
\usefont{T1}{ptm}{m}{n}
\rput(3.0254688,0.0050){\huge =}
\psline[linewidth=0.04cm](1.5409375,0.6)(1.5409375,0.0)
\psarc[linewidth=0.04](1.5409375,1.4){0.6}{-180.0}{0.0}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](1.5409375,0.7){0.3}
\psline[linewidth=0.04cm](0.9409375,1.9)(0.9409375,1.3)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](0.9409375,-1.9){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(0.95234376,-1.93){\textcolor{white}{\boldmath$\alpha$\unboldmath}}
\psline[linewidth=0.04cm](3.9409375,2.2)(3.9409375,-0.46)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](3.9409375,0.7){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(3.9323437,0.69){$\alpha_*$}
\psline[linewidth=0.04cm](3.9409375,-0.16)(3.9409375,-2.0)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](3.9409375,-0.6){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(3.9523437,-0.61){$\alpha$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](3.9409375,-1.9){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(4.8254685,0.0050){\huge =}
\psline[linewidth=0.04cm](8.340938,0.6)(8.340938,0.0)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](8.340938,-0.1){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(7.425469,0.0050){\huge =}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=green](2.1409376,-1.9){0.3}
\end{pspicture}
}
\]

